Qudit lattice surgery

We observe that lattice surgery, a model of fault-tolerant qubit computation, generalises straightforwardly to arbitrary finite-dimensional qudits. The generalised model is based on the group algebras $\mathbb{C}\mathbb{Z}_d$ for $d \geq 2$. It still requires magic state injection for universal quantum computation. We relate the model to the ZX-calculus, a diagrammatic language based on Hopf-Frobenius algebras.

==> X_gate_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=X dot] (3) at (-2, 1) {};
		\node [style=none] (4) at (-0.25, 1) {$=$};
		\node [style=X phase dot] (6) at (-2.75, 0) {$a$};
		\node [style=X phase dot] (7) at (1, 1) {$a$};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (2, 1) {$\leadsto$};
		\node [style=none] (11) at (4.5, 1) {$|j\>\mapsto|j+a\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend left=45, looseness=0.75] (3) to (1.center);
		\draw (8.center) to (7);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> X_stab_measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.5) {};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=none] (5) at (-4.75, -1.5) {$|0\>$};
		\node [style=gate] (10) at (5, -1.5) {$M_Z$};
		\node [style=cnot ctrl] (11) at (-1, -0.5) {};
		\node [style=cnot ctrl] (12) at (0, 0.5) {};
		\node [style=cnot ctrl] (13) at (1, 1.5) {};
		\node [style=cnot ctrl] (14) at (2, 2.5) {};
		\node [style=none] (15) at (5, -0.5) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (17) at (5, 1.5) {};
		\node [style=none] (18) at (5, 2.5) {};
		\node [style=cnot ctrl] (27) at (2, -1.5) {};
		\node [style=cnot targ] (31) at (-1, -0.5) {};
		\node [style=cnot targ] (32) at (0, 0.5) {};
		\node [style=cnot targ] (33) at (1, 1.5) {};
		\node [style=cnot targ] (34) at (2, 2.5) {};
		\node [style=hadamard] (35) at (-3, -1.5) {};
		\node [style=hadamard] (36) at (3, -1.5) {};
		\node [style=none] (37) at (3.5, -1.25) {$\dagger$};
		\node [style=cnot ctrl] (38) at (-1, -1.5) {};
		\node [style=cnot ctrl] (39) at (0, -1.5) {};
		\node [style=cnot ctrl] (40) at (1, -1.5) {};
		\node [style=hadamard] (41) at (-3, 1.5) {};
		\node [style=hadamard] (42) at (-2, 1.5) {};
		\node [style=hadamard] (43) at (-3, 2.5) {};
		\node [style=hadamard] (44) at (-2, 2.5) {};
		\node [style=hadamard] (45) at (3, 2.5) {};
		\node [style=hadamard] (46) at (4, 2.5) {};
		\node [style=hadamard] (47) at (3, 1.5) {};
		\node [style=hadamard] (48) at (4, 1.5) {};
		\node [style=none] (49) at (-4.75, 2.5) {$u_1$};
		\node [style=none] (50) at (-4.75, 1.5) {$u_2$};
		\node [style=none] (51) at (-4.75, 0.5) {$u_3$};
		\node [style=none] (52) at (-4.75, -0.5) {$u_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (14);
		\draw (14) to (18.center);
		\draw (1.center) to (13);
		\draw (13) to (17.center);
		\draw (4.center) to (35);
		\draw (35) to (38);
		\draw (38) to (31);
		\draw (38) to (39);
		\draw (39) to (32);
		\draw (39) to (40);
		\draw (40) to (33);
		\draw (40) to (27);
		\draw (27) to (34);
		\draw (27) to (36);
		\draw (36) to (10);
		\draw (2.center) to (32);
		\draw (32) to (16.center);
		\draw (3.center) to (31);
		\draw (31) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Z_gate_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.75, 2) {};
		\node [style=X dot] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (0, 1) {$=$};
		\node [style=X phase dot] (5) at (-2.5, 0) {$a$};
		\node [style=X phase dot] (6) at (1.25, 1) {$a$};
		\node [style=none] (7) at (1.25, 2) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (2.25, 1) {$\leadsto$};
		\node [style=none] (10) at (4.75, 1) {$|j\>\mapsto q^{-bj}|j\>$};
		\node [style=Z dot] (11) at (-1.75, 1) {};
		\node [style=Z phase dot] (12) at (-2.5, 0) {$b$};
		\node [style=Z phase dot] (13) at (1.25, 1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend left=45, looseness=0.75] (3) to (1.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Z_stab_measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {};
		\node [style=none] (1) at (-5, 3) {};
		\node [style=none] (2) at (-5, 2) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-5.75, 0) {$|0\>$};
		\node [style=cnot targ] (6) at (-2, 0) {};
		\node [style=cnot targ] (7) at (-1, 0) {};
		\node [style=cnot targ] (8) at (0, 0) {};
		\node [style=cnot targ] (9) at (1, 0) {};
		\node [style=gate] (10) at (4, 0) {$M_Z$};
		\node [style=cnot ctrl] (11) at (-2, 1) {};
		\node [style=cnot ctrl] (12) at (-1, 2) {};
		\node [style=cnot ctrl] (13) at (0, 3) {};
		\node [style=cnot ctrl] (14) at (1, 4) {};
		\node [style=none] (19) at (4, 1) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4, 3) {};
		\node [style=none] (22) at (4, 4) {};
		\node [style=hadamard] (23) at (-4, 2) {};
		\node [style=hadamard] (24) at (-3, 2) {};
		\node [style=hadamard] (25) at (-4, 1) {};
		\node [style=hadamard] (26) at (-3, 1) {};
		\node [style=hadamard] (27) at (2, 1) {};
		\node [style=hadamard] (28) at (3, 1) {};
		\node [style=hadamard] (29) at (2, 2) {};
		\node [style=hadamard] (30) at (3, 2) {};
		\node [style=none] (31) at (-5.75, 4) {$w_1$};
		\node [style=none] (32) at (-5.75, 3) {$w_2$};
		\node [style=none] (33) at (-5.75, 2) {$w_3$};
		\node [style=none] (34) at (-5.75, 1) {$w_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (14);
		\draw (14) to (22.center);
		\draw (1.center) to (13);
		\draw (13) to (21.center);
		\draw (14) to (9);
		\draw (9) to (10);
		\draw (8) to (9);
		\draw (7) to (8);
		\draw (4.center) to (6);
		\draw (6) to (7);
		\draw (13) to (8);
		\draw (12) to (7);
		\draw (11) to (6);
		\draw (2.center) to (23);
		\draw (23) to (24);
		\draw (24) to (29);
		\draw (29) to (30);
		\draw (30) to (20.center);
		\draw (3.center) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> algebra_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (7.5, 0) {};
		\node [style=none] (9) at (9, 0) {};
		\node [style=none] (10) at (8.25, 2) {};
		\node [style=X dot] (11) at (8.25, 1) {};
		\node [style=none] (12) at (8.25, -2) {};
		\node [style=none] (13) at (9.75, -2) {};
		\node [style=none] (14) at (9, 0) {};
		\node [style=X dot] (15) at (9, -1) {};
		\node [style=none] (16) at (7.5, 0) {};
		\node [style=none] (17) at (7.5, -2) {};
		\node [style=none] (18) at (10.5, 0) {$=$};
		\node [style=none] (19) at (12, 0) {};
		\node [style=none] (20) at (13.5, 0) {};
		\node [style=none] (21) at (12.75, 2) {};
		\node [style=X dot] (22) at (12.75, 1) {};
		\node [style=none] (23) at (11.25, -2) {};
		\node [style=none] (24) at (12.75, -2) {};
		\node [style=none] (25) at (12, 0) {};
		\node [style=X dot] (26) at (12, -1) {};
		\node [style=none] (27) at (13.5, 0) {};
		\node [style=none] (28) at (13.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (8.center) to (11);
		\draw (11) to (10.center);
		\draw [bend left, looseness=0.75] (11) to (9.center);
		\draw [bend left, looseness=0.75] (12.center) to (15);
		\draw (15) to (14.center);
		\draw [bend left, looseness=0.75] (15) to (13.center);
		\draw (16.center) to (17.center);
		\draw [bend left, looseness=0.75] (19.center) to (22);
		\draw (22) to (21.center);
		\draw [bend left, looseness=0.75] (22) to (20.center);
		\draw [bend left, looseness=0.75] (23.center) to (26);
		\draw (26) to (25.center);
		\draw [bend left, looseness=0.75] (26) to (24.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> algebra_axioms2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=X dot] (3) at (1.25, 0) {};
		\node [style=X dot] (4) at (0.5, -1) {};
		\node [style=none] (5) at (2.75, 0) {$=$};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=none] (7) at (3.75, -1) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=X dot] (11) at (-1.75, 0) {};
		\node [style=X dot] (12) at (-1, -1) {};
		\node [style=none] (13) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend left, looseness=0.75] (3) to (1.center);
		\draw (6.center) to (7.center);
		\draw [bend left, looseness=0.75] (8.center) to (11);
		\draw (11) to (10.center);
		\draw [bend left, looseness=0.75] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> antipode_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=hadamard] (1) at (-1, -1) {};
		\node [style=hadamard] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (0, -0.5) {$=$};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (2, -0.5) {$=$};
		\node [style=hadamard] (8) at (1, 0) {};
		\node [style=hadamard] (9) at (1, -1) {};
		\node [style=vertex set] (10) at (3, -0.5) {$S$};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (8.75, -3) {};
		\node [style=none] (14) at (8.75, 2) {};
		\node [style=Z dot] (15) at (8.75, -2) {};
		\node [style=X dot] (16) at (8.75, 1) {};
		\node [style=vertex set] (17) at (9.5, -0.5) {$S$};
		\node [style=none] (19) at (12.25, -3) {};
		\node [style=none] (20) at (12.25, 2) {};
		\node [style=Z dot] (21) at (12.25, -2) {};
		\node [style=X dot] (22) at (12.25, 1) {};
		\node [style=vertex set] (23) at (11.5, -0.5) {$S$};
		\node [style=none] (24) at (10.5, -0.5) {$=$};
		\node [style=none] (25) at (14, -0.5) {$=$};
		\node [style=X dot] (26) at (15, 1) {};
		\node [style=Z dot] (27) at (15, -2) {};
		\node [style=none] (28) at (15, 2) {};
		\node [style=none] (29) at (15, -3) {};
		\node [style=none] (30) at (1.25, 0.25) {$\dagger$};
		\node [style=none] (31) at (1.25, -0.75) {$\dagger$};
		\node [style=none] (32) at (-6, 1) {};
		\node [style=none] (33) at (-6, -2) {};
		\node [style=none] (35) at (-10, -2) {};
		\node [style=hadamard] (36) at (-10, -1) {};
		\node [style=hadamard] (37) at (-10, 0) {};
		\node [style=none] (38) at (-10, 1) {};
		\node [style=none] (39) at (-9, -0.5) {$=$};
		\node [style=none] (40) at (-8, 1) {};
		\node [style=none] (41) at (-8, -2) {};
		\node [style=hadamard] (42) at (-8, 0) {};
		\node [style=hadamard] (43) at (-8, -1) {};
		\node [style=none] (44) at (-9.75, 0.25) {$\dagger$};
		\node [style=none] (45) at (-7.75, -0.75) {$\dagger$};
		\node [style=none] (46) at (-7, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (15) to (13.center);
		\draw [bend right, looseness=0.75] (15) to (17);
		\draw [bend right, looseness=0.75] (17) to (16);
		\draw (16) to (14.center);
		\draw [bend right=45] (16) to (15);
		\draw (21) to (19.center);
		\draw [bend left, looseness=0.75] (21) to (23);
		\draw [bend left, looseness=0.75] (23) to (22);
		\draw (22) to (20.center);
		\draw [bend left=45] (22) to (21);
		\draw (27) to (29.center);
		\draw (26) to (28.center);
		\draw (38.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> antipode_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.5) {};
		\node [style=none] (1) at (-2.25, 2.5) {};
		\node [style=Z dot] (2) at (-2.25, -1.5) {};
		\node [style=X dot] (3) at (-2.25, 1.5) {};
		\node [style=vertex set] (4) at (-1.5, 0) {$S$};
		\node [style=none] (5) at (1.25, -2.5) {};
		\node [style=none] (6) at (1.25, 2.5) {};
		\node [style=Z dot] (7) at (1.25, -1.5) {};
		\node [style=X dot] (8) at (1.25, 1.5) {};
		\node [style=vertex set] (9) at (0.5, 0) {$S$};
		\node [style=none] (10) at (-0.5, 0) {$=$};
		\node [style=none] (11) at (3, 0) {$=$};
		\node [style=X dot] (12) at (4, 1.5) {};
		\node [style=Z dot] (13) at (4, -1.5) {};
		\node [style=none] (14) at (4, 2.5) {};
		\node [style=none] (15) at (4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw [bend right, looseness=0.75] (2) to (4);
		\draw [bend right, looseness=0.75] (4) to (3);
		\draw (3) to (1.center);
		\draw [bend right=45] (3) to (2);
		\draw (7) to (5.center);
		\draw [bend left, looseness=0.75] (7) to (9);
		\draw [bend left, looseness=0.75] (9) to (8);
		\draw (8) to (6.center);
		\draw [bend left=45] (8) to (7);
		\draw (13) to (15.center);
		\draw (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bialgebra_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.75) {};
		\node [style=none] (2) at (-7.5, -1.75) {};
		\node [style=Z dot] (3) at (-7.5, -0.75) {};
		\node [style=none] (5) at (-6.5, 0.75) {};
		\node [style=none] (6) at (-6.5, -1.75) {};
		\node [style=Z dot] (7) at (-6.5, -0.75) {};
		\node [style=none] (8) at (-7.5, 1.75) {};
		\node [style=none] (9) at (-6.5, 1.75) {};
		\node [style=X dot] (10) at (-7.5, 0.75) {};
		\node [style=X dot] (11) at (-6.5, 0.75) {};
		\node [style=none] (12) at (-5.75, 0) {$=$};
		\node [style=none] (13) at (-5.5, 1.75) {};
		\node [style=none] (14) at (-4.5, 1.75) {};
		\node [style=none] (15) at (-5.5, -1.75) {};
		\node [style=none] (16) at (-4.5, -1.75) {};
		\node [style=X dot] (17) at (-5, -0.75) {};
		\node [style=Z dot] (18) at (-5, 0.75) {};
		\node [style=Z dot] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=none] (21) at (-0.75, -1) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=X dot] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=Z dot] (25) at (0.5, 1) {};
		\node [style=Z dot] (26) at (1.5, 1) {};
		\node [style=none] (27) at (0.5, -1) {};
		\node [style=none] (28) at (1.5, -1) {};
		\node [style=Z dot] (29) at (4.5, -1) {};
		\node [style=none] (30) at (3.75, 1) {};
		\node [style=none] (31) at (5.25, 1) {};
		\node [style=none] (32) at (4.5, -1) {};
		\node [style=X dot] (33) at (4.5, 0) {};
		\node [style=none] (34) at (6, 0) {$=$};
		\node [style=Z dot] (35) at (6.5, -1) {};
		\node [style=Z dot] (36) at (7.5, -1) {};
		\node [style=none] (37) at (6.5, 1) {};
		\node [style=none] (38) at (7.5, 1) {};
		\node [style=X dot] (39) at (4.5, -1) {};
		\node [style=X dot] (40) at (6.5, -1) {};
		\node [style=X dot] (41) at (7.5, -1) {};
		\node [style=Z dot] (42) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left=45, looseness=0.75] (3) to (0.center);
		\draw (6.center) to (7);
		\draw [bend right=45, looseness=0.75] (7) to (5.center);
		\draw (8.center) to (10);
		\draw (9.center) to (11);
		\draw (3) to (11);
		\draw (10) to (7);
		\draw [bend left, looseness=0.75] (15.center) to (17);
		\draw [bend left, looseness=0.75] (17) to (16.center);
		\draw (17) to (18);
		\draw [bend left, looseness=0.75] (18) to (13.center);
		\draw [bend right, looseness=0.75] (18) to (14.center);
		\draw [bend left=45, looseness=0.75] (20.center) to (23);
		\draw (23) to (22.center);
		\draw [bend left=45, looseness=0.75] (23) to (21.center);
		\draw (25) to (27.center);
		\draw (26) to (28.center);
		\draw [bend right=45, looseness=0.75] (30.center) to (33);
		\draw (33) to (32.center);
		\draw [bend right=45, looseness=0.75] (33) to (31.center);
		\draw (35) to (37.center);
		\draw (36) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cnot_spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2.5, 0) {$=$};
		\node [style=none] (21) at (7.5, 0) {$=$};
		\node [style=none] (22) at (8.5, 0) {};
		\node [style=none] (23) at (10, 0) {};
		\node [style=none] (24) at (9.25, 2) {};
		\node [style=Z dot] (25) at (9.25, 1) {};
		\node [style=none] (26) at (10, 0) {};
		\node [style=none] (27) at (10, 0) {};
		\node [style=none] (28) at (10, 0) {};
		\node [style=none] (29) at (11.5, 0) {};
		\node [style=none] (30) at (10.75, -2) {};
		\node [style=Z dot] (31) at (10.75, -1) {};
		\node [style=Z dot] (32) at (10.75, -2) {};
		\node [style=none] (33) at (11.5, 0) {};
		\node [style=none] (34) at (13, 0) {};
		\node [style=none] (35) at (12.25, 2) {};
		\node [style=X dot] (36) at (12.25, 1) {};
		\node [style=none] (37) at (13, 0) {};
		\node [style=none] (38) at (8.5, -2) {};
		\node [style=none] (39) at (13, -2) {};
		\node [style=none] (42) at (14, 0) {$=$};
		\node [style=none] (43) at (15, 0) {};
		\node [style=none] (44) at (16.5, 0) {};
		\node [style=none] (45) at (15.75, 2) {};
		\node [style=Z dot] (46) at (15.75, 1) {};
		\node [style=none] (47) at (16.5, 0) {};
		\node [style=none] (48) at (16.5, 0) {};
		\node [style=none] (49) at (16.5, 0) {};
		\node [style=none] (50) at (18, 0) {};
		\node [style=none] (51) at (17.25, -2) {};
		\node [style=Z dot] (52) at (17.25, -1) {};
		\node [style=Z dot] (53) at (17.25, -2) {};
		\node [style=none] (54) at (18, 0) {};
		\node [style=none] (55) at (19.5, 0) {};
		\node [style=none] (56) at (18.75, 2) {};
		\node [style=X dot] (57) at (18.75, 1) {};
		\node [style=none] (58) at (19.5, 0) {};
		\node [style=none] (59) at (15, -2) {};
		\node [style=none] (60) at (19.5, -2) {};
		\node [style=X dot] (61) at (17.25, -1) {};
		\node [style=X dot] (62) at (17.25, -2) {};
		\node [style=none] (63) at (3.5, 0) {};
		\node [style=none] (64) at (5, 0) {};
		\node [style=none] (65) at (4.25, 2) {};
		\node [style=Z dot] (66) at (4.25, 1) {};
		\node [style=none] (67) at (5, 0) {};
		\node [style=none] (68) at (6.5, 0) {};
		\node [style=none] (69) at (5.75, -2) {};
		\node [style=X dot] (70) at (5.75, -1) {};
		\node [style=none] (71) at (3.5, -2) {};
		\node [style=none] (72) at (6.5, 2) {};
		\node [style=none] (83) at (0, 0) {};
		\node [style=none] (84) at (1.5, 0) {};
		\node [style=none] (85) at (0.75, 2) {};
		\node [style=X dot] (86) at (0.75, 1) {};
		\node [style=none] (87) at (-1.5, 0) {};
		\node [style=none] (88) at (0, 0) {};
		\node [style=none] (89) at (-0.75, -2) {};
		\node [style=Z dot] (90) at (-0.75, -1) {};
		\node [style=none] (91) at (-1.5, 2) {};
		\node [style=none] (92) at (1.5, -2) {};
		\node [style=vertex set] (93) at (5, 0) {$S$};
		\node [style=vertex set] (94) at (16.5, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25);
		\draw [bend right=45, looseness=0.75] (25) to (22.center);
		\draw [bend left=45, looseness=0.75] (25) to (23.center);
		\draw (30.center) to (31);
		\draw [bend left=45, looseness=0.75] (31) to (28.center);
		\draw [bend right=45, looseness=0.75] (31) to (29.center);
		\draw [bend left=45, looseness=0.75] (33.center) to (36);
		\draw (36) to (35.center);
		\draw [bend left=45, looseness=0.75] (36) to (34.center);
		\draw (22.center) to (38.center);
		\draw (37.center) to (39.center);
		\draw (45.center) to (46);
		\draw [bend right=45, looseness=0.75] (46) to (43.center);
		\draw [bend left=45, looseness=0.75] (46) to (44.center);
		\draw (51.center) to (52);
		\draw [bend left=45, looseness=0.75] (52) to (49.center);
		\draw [bend right=45, looseness=0.75] (52) to (50.center);
		\draw [bend left=45, looseness=0.75] (54.center) to (57);
		\draw (57) to (56.center);
		\draw [bend left=45, looseness=0.75] (57) to (55.center);
		\draw (43.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw (65.center) to (66);
		\draw [bend right=45, looseness=0.75] (66) to (63.center);
		\draw [bend left=45, looseness=0.75] (66) to (64.center);
		\draw [bend right=45, looseness=0.75] (67.center) to (70);
		\draw (70) to (69.center);
		\draw [bend right=45, looseness=0.75] (70) to (68.center);
		\draw (63.center) to (71.center);
		\draw (68.center) to (72.center);
		\draw [bend left=45, looseness=0.75] (83.center) to (86);
		\draw (86) to (85.center);
		\draw [bend left=45, looseness=0.75] (86) to (84.center);
		\draw (89.center) to (90);
		\draw [bend left=45, looseness=0.75] (90) to (87.center);
		\draw [bend right=45, looseness=0.75] (90) to (88.center);
		\draw (91.center) to (87.center);
		\draw (84.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coalgebra_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (7.5, 0) {};
		\node [style=none] (9) at (9, 0) {};
		\node [style=none] (10) at (8.25, -2) {};
		\node [style=X dot] (11) at (8.25, -1) {};
		\node [style=none] (12) at (8.25, 2) {};
		\node [style=none] (13) at (9.75, 2) {};
		\node [style=none] (14) at (9, 0) {};
		\node [style=X dot] (15) at (9, 1) {};
		\node [style=none] (16) at (7.5, 0) {};
		\node [style=none] (17) at (7.5, 2) {};
		\node [style=none] (18) at (10.5, 0) {$=$};
		\node [style=none] (19) at (12, 0) {};
		\node [style=none] (20) at (13.5, 0) {};
		\node [style=none] (21) at (12.75, -2) {};
		\node [style=X dot] (22) at (12.75, -1) {};
		\node [style=none] (23) at (11.25, 2) {};
		\node [style=none] (24) at (12.75, 2) {};
		\node [style=none] (25) at (12, 0) {};
		\node [style=X dot] (26) at (12, 1) {};
		\node [style=none] (27) at (13.5, 0) {};
		\node [style=none] (28) at (13.5, 2) {};
		\node [style=Z dot] (29) at (8.25, -1) {};
		\node [style=Z dot] (30) at (9, 1) {};
		\node [style=Z dot] (31) at (12, 1) {};
		\node [style=Z dot] (32) at (12.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (8.center) to (11);
		\draw (11) to (10.center);
		\draw [bend right, looseness=0.75] (11) to (9.center);
		\draw [bend right, looseness=0.75] (12.center) to (15);
		\draw (15) to (14.center);
		\draw [bend right, looseness=0.75] (15) to (13.center);
		\draw (16.center) to (17.center);
		\draw [bend right, looseness=0.75] (19.center) to (22);
		\draw (22) to (21.center);
		\draw [bend right, looseness=0.75] (22) to (20.center);
		\draw [bend right, looseness=0.75] (23.center) to (26);
		\draw (26) to (25.center);
		\draw [bend right, looseness=0.75] (26) to (24.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coalgebra_axioms2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=X dot] (3) at (1.25, 0) {};
		\node [style=X dot] (4) at (0.5, 1) {};
		\node [style=none] (5) at (2.75, 0) {$=$};
		\node [style=none] (6) at (3.75, -1) {};
		\node [style=none] (7) at (3.75, 1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=X dot] (11) at (-1.75, 0) {};
		\node [style=X dot] (12) at (-1, 1) {};
		\node [style=none] (13) at (-0.25, 0) {$=$};
		\node [style=Z dot] (14) at (-1.75, 0) {};
		\node [style=Z dot] (15) at (-1, 1) {};
		\node [style=Z dot] (16) at (0.5, 1) {};
		\node [style=Z dot] (17) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend right, looseness=0.75] (3) to (1.center);
		\draw (6.center) to (7.center);
		\draw [bend right, looseness=0.75] (8.center) to (11);
		\draw (11) to (10.center);
		\draw [bend right, looseness=0.75] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comult_spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (-2, -3) {};
		\node [style=X dot] (3) at (-2, -2) {};
		\node [style=none] (4) at (11.75, -2) {$\leadsto$};
		\node [style=none] (5) at (15, -2) {$|i\> \mapsto |i\>\otimes|i\>$};
		\node [style=none] (6) at (9.25, -1) {};
		\node [style=none] (7) at (10.75, -1) {};
		\node [style=none] (8) at (10, -3) {};
		\node [style=Z dot] (12) at (10, -2) {};
		\node [style=none] (13) at (3.5, -2) {$|i\> \mapsto \sum_h|h\>\otimes|i-h\>$};
		\node [style=none] (14) at (-0.25, -2) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend right=45, looseness=0.75] (3) to (1.center);
		\draw (8.center) to (12);
		\draw [bend left=45, looseness=0.75] (12) to (6.center);
		\draw [bend right=45, looseness=0.75] (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> counits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1, 1) {$b$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (3) at (4.25, 0.5) {$|i\> \mapsto q^{ib}$};
		\node [style=X phase dot] (4) at (-6, 1) {$a$};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (7) at (-2.75, 0.5) {$|i\>\mapsto \delta_{i,a}$};
		\node [style=none] (8) at (-5, 0.5) {$\leadsto$};
		\node [style=none] (9) at (2, 0.5) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (3, 0.5) {$\leadsto$};
		\node [style=none] (3) at (7, 0.5) {$\sum_{i \in \Z_d} |i\>\otimes|i\>$};
		\node [style=none] (4) at (-1, -3) {};
		\node [style=none] (5) at (1, -3) {};
		\node [style=none] (6) at (3, -2.5) {$\leadsto$};
		\node [style=none] (7) at (7, -2.5) {$|i\>\otimes |j\> \mapsto \delta_{i,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cup_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {$=$};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=Z dot] (9) at (3, 0) {};
		\node [style=Z dot] (10) at (3, -1) {};
		\node [style=none] (12) at (5, 1) {$=$};
		\node [style=none] (49) at (-2, 2) {};
		\node [style=none] (50) at (0, 2) {};
		\node [style=none] (51) at (2, 2) {};
		\node [style=none] (52) at (4, 2) {};
		\node [style=none] (53) at (6, 1) {};
		\node [style=none] (54) at (8, 1) {};
		\node [style=none] (55) at (7, -1) {};
		\node [style=Z dot] (56) at (7, 0) {};
		\node [style=Z dot] (57) at (7, -1) {};
		\node [style=none] (58) at (6, 2) {};
		\node [style=none] (59) at (8, 2) {};
		\node [style=X dot] (60) at (7, 0) {};
		\node [style=X dot] (61) at (7, -1) {};
		\node [style=vertex set] (62) at (6, 1) {$S$};
		\node [style=none] (63) at (9, 1) {$=$};
		\node [style=none] (64) at (10, 1) {};
		\node [style=none] (65) at (12, 1) {};
		\node [style=none] (66) at (11, -1) {};
		\node [style=Z dot] (67) at (11, 0) {};
		\node [style=Z dot] (68) at (11, -1) {};
		\node [style=none] (69) at (10, 2) {};
		\node [style=none] (70) at (12, 2) {};
		\node [style=X dot] (71) at (11, 0) {};
		\node [style=X dot] (72) at (11, -1) {};
		\node [style=vertex set] (73) at (12, 1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (8.center) to (9);
		\draw [bend left=45, looseness=0.75] (9) to (6.center);
		\draw [bend right=45, looseness=0.75] (9) to (7.center);
		\draw (49.center) to (0.center);
		\draw (50.center) to (1.center);
		\draw (51.center) to (6.center);
		\draw (52.center) to (7.center);
		\draw (55.center) to (56);
		\draw [bend left=45, looseness=0.75] (56) to (53.center);
		\draw [bend right=45, looseness=0.75] (56) to (54.center);
		\draw (58.center) to (53.center);
		\draw (59.center) to (54.center);
		\draw (66.center) to (67);
		\draw [bend left=45, looseness=0.75] (67) to (64.center);
		\draw [bend right=45, looseness=0.75] (67) to (65.center);
		\draw (69.center) to (64.center);
		\draw (70.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> delta_j_patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1) {$\sum_{a,b,c,d,i}q^{ig}$};
		\node [style=boundary vertex] (1) at (8, 2) {};
		\node [style=boundary vertex] (2) at (8, 0) {};
		\node [style=boundary vertex] (3) at (8, -2) {};
		\node [style=boundary vertex] (4) at (8, -4) {};
		\node [style=boundary vertex] (5) at (10, -4) {};
		\node [style=boundary vertex] (6) at (10, -2) {};
		\node [style=boundary vertex] (7) at (10, 0) {};
		\node [style=boundary vertex] (8) at (10, 2) {};
		\node [style=none] (9) at (7.25, 1) {$|a\>$};
		\node [style=none] (10) at (11, 1) {$|c\>$};
		\node [style=none] (11) at (9, 0.5) {$|a-c\>$};
		\node [style=none] (12) at (6.25, -1) {$|i+b-a\>$};
		\node [style=none] (13) at (9, -1.5) {$|b-d\>$};
		\node [style=none] (14) at (11.75, -1) {$|i+d-c\>$};
		\node [style=none] (15) at (7.25, -3) {$|-b\>$};
		\node [style=none] (16) at (11, -3) {$|-d\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (6);
		\draw [style=arrow] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> face_action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 1) {};
		\node [style=boundary vertex] (1) at (-1, -1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.75, 0) {$|a\>$};
		\node [style=none] (5) at (0, 1.5) {$|b\>$};
		\node [style=none] (6) at (1.75, 0) {$|c\>$};
		\node [style=none] (7) at (0, -1.5) {$|d\>$};
		\node [style=none] (9) at (-3.25, 0) {$|\delta_j\>\la_p$};
		\node [style=none] (10) at (5, 0) {$=\delta_j(a+b-c-d)$};
		\node [style=boundary vertex] (11) at (9, 1) {};
		\node [style=boundary vertex] (12) at (9, -1) {};
		\node [style=boundary vertex] (13) at (11, -1) {};
		\node [style=boundary vertex] (14) at (11, 1) {};
		\node [style=none] (15) at (8.25, 0) {$|a\>$};
		\node [style=none] (16) at (10, 1.5) {$|b\>$};
		\node [style=none] (17) at (11.75, 0) {$|c\>$};
		\node [style=none] (18) at (10, -1.5) {$|d\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (11) to (14);
		\draw [style=arrow] (13) to (14);
		\draw [style=arrow] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> face_action2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 1) {};
		\node [style=boundary vertex] (1) at (-1, -1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.75, 0) {$|a\>$};
		\node [style=none] (5) at (0, 1.5) {$|b\>$};
		\node [style=none] (6) at (1.75, 0) {$|c\>$};
		\node [style=none] (7) at (0, -1.5) {$|d\>$};
		\node [style=none] (9) at (-3.25, 0) {$|j\>\la_p$};
		\node [style=none] (10) at (5, 0) {$=q^{j(a+b-c-d)}$};
		\node [style=boundary vertex] (11) at (8.25, 1) {};
		\node [style=boundary vertex] (12) at (8.25, -1) {};
		\node [style=boundary vertex] (13) at (10.25, -1) {};
		\node [style=boundary vertex] (14) at (10.25, 1) {};
		\node [style=none] (15) at (7.5, 0) {$|a\>$};
		\node [style=none] (16) at (9.25, 1.5) {$|b\>$};
		\node [style=none] (17) at (11, 0) {$|c\>$};
		\node [style=none] (18) at (9.25, -1.5) {$|d\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (11) to (14);
		\draw [style=arrow] (13) to (14);
		\draw [style=arrow] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> face_measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 1) {};
		\node [style=boundary vertex] (1) at (-1, -1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (0, 1.5) {$Z$};
		\node [style=none] (5) at (-1.5, 0) {$Z$};
		\node [style=none] (6) at (1.75, 0) {$Z^\dagger$};
		\node [style=none] (7) at (0, -1.5) {$Z^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> face_to_be_measured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 1) {};
		\node [style=boundary vertex] (1) at (-1, -1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.75, 0) {$w_1$};
		\node [style=none] (5) at (0, 1.5) {$w_2$};
		\node [style=none] (6) at (1.75, 0) {$w_3$};
		\node [style=none] (7) at (0, -1.5) {$w_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fourier_exchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (2, 0) {$n$};
		\node [style=none] (1) at (0.75, -2) {};
		\node [style=none] (3) at (3.25, -2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=hadamard] (7) at (0.75, -2) {};
		\node [style=hadamard] (9) at (3.25, -2) {};
		\node [style=hadamard] (10) at (0.75, 2) {};
		\node [style=hadamard] (12) at (3.25, 2) {};
		\node [style=none] (13) at (0.75, 3) {};
		\node [style=none] (15) at (3.25, 3) {};
		\node [style=none] (16) at (0.75, -3) {};
		\node [style=none] (18) at (3.25, -3) {};
		\node [style=none] (19) at (1, 2.25) {$\dagger$};
		\node [style=none] (21) at (3.5, 2.25) {$\dagger$};
		\node [style=none] (22) at (4.5, 0) {$=$};
		\node [style=none] (23) at (2, 2.5) {$\cdots$};
		\node [style=none] (24) at (2, -2.5) {$\cdots$};
		\node [style=Z phase dot] (25) at (6.75, 0) {$n$};
		\node [style=none] (26) at (5.5, -2) {};
		\node [style=none] (27) at (8, -2) {};
		\node [style=none] (28) at (5.5, 2) {};
		\node [style=none] (29) at (8, 2) {};
		\node [style=none] (34) at (5.5, 3) {};
		\node [style=none] (35) at (8, 3) {};
		\node [style=none] (36) at (5.5, -3) {};
		\node [style=none] (37) at (8, -3) {};
		\node [style=none] (40) at (6.75, 2.5) {$\cdots$};
		\node [style=none] (41) at (6.75, -2.5) {$\cdots$};
		\node [style=X phase dot] (42) at (6.75, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend right] (3.center) to (0);
		\draw [bend right] (0) to (6.center);
		\draw [bend right] (4.center) to (0);
		\draw (7) to (16.center);
		\draw (9) to (18.center);
		\draw (12) to (15.center);
		\draw (10) to (13.center);
		\draw [bend left] (26.center) to (25);
		\draw [bend right] (27.center) to (25);
		\draw [bend right] (25) to (29.center);
		\draw [bend right] (28.center) to (25);
		\draw (26.center) to (36.center);
		\draw (27.center) to (37.center);
		\draw (29.center) to (35.center);
		\draw (28.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fourier_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=hadamard] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> green_algebra_axioms2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=X dot] (3) at (1.25, 0) {};
		\node [style=X dot] (4) at (0.5, -1) {};
		\node [style=none] (5) at (2.75, 0) {$=$};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=none] (7) at (3.75, -1) {};
		\node [style=Z dot] (16) at (0.5, -1) {};
		\node [style=Z dot] (17) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend left, looseness=0.75] (3) to (1.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (4) at (3.75, 1) {$|j\> \mapsto \sum_iq^{-ij}|i\>$};
		\node [style=none] (5) at (0, -3) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (9) at (3, -2) {$|i\> \mapsto |-i\>$};
		\node [style=vertex set] (10) at (0, -2) {$S$};
		\node [style=none] (11) at (1, 1) {$\leadsto$};
		\node [style=none] (12) at (1, -2) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (6.center) to (10);
		\draw (10) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> left_cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (2.75, 2) {};
		\node [style=X dot] (3) at (2.75, 1) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (1.25, -2) {};
		\node [style=Z dot] (7) at (1.25, -1) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (3.5, -2) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (-0.5, 2) {};
		\node [style=none] (13) at (4.5, 2) {};
		\node [style=none] (14) at (-0.5, -2) {};
		\node [style=none] (15) at (4.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend left=45, looseness=0.75] (3) to (1.center);
		\draw (6.center) to (7);
		\draw [bend left=45, looseness=0.75] (7) to (4.center);
		\draw [bend right=45, looseness=0.75] (7) to (5.center);
		\draw (8.center) to (4.center);
		\draw (1.center) to (9.center);
		\draw [style=box edge] (10.center) to (11.center);
		\draw [style=box edge] (12.center) to (13.center);
		\draw [style=box edge] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-7, 2) {};
		\node [style=boundary vertex] (1) at (-5, 2) {};
		\node [style=boundary vertex] (2) at (-3, 2) {};
		\node [style=boundary vertex] (3) at (-1, 2) {};
		\node [style=boundary vertex] (4) at (-7, 4) {};
		\node [style=boundary vertex] (5) at (-5, 4) {};
		\node [style=boundary vertex] (6) at (-3, 4) {};
		\node [style=boundary vertex] (7) at (-1, 4) {};
		\node [style=boundary vertex] (8) at (-7, 0) {};
		\node [style=boundary vertex] (9) at (-5, 0) {};
		\node [style=boundary vertex] (10) at (-3, 0) {};
		\node [style=boundary vertex] (11) at (-1, 0) {};
		\node [style=boundary vertex] (12) at (-7, -2) {};
		\node [style=boundary vertex] (13) at (-5, -2) {};
		\node [style=boundary vertex] (14) at (-3, -2) {};
		\node [style=boundary vertex] (15) at (-1, -2) {};
		\node [style=boundary vertex] (16) at (1, 2) {};
		\node [style=boundary vertex] (17) at (3, 2) {};
		\node [style=boundary vertex] (18) at (5, 2) {};
		\node [style=boundary vertex] (19) at (7, 2) {};
		\node [style=boundary vertex] (20) at (1, 4) {};
		\node [style=boundary vertex] (21) at (3, 4) {};
		\node [style=boundary vertex] (22) at (5, 4) {};
		\node [style=boundary vertex] (23) at (7, 4) {};
		\node [style=boundary vertex] (24) at (1, 0) {};
		\node [style=boundary vertex] (25) at (3, 0) {};
		\node [style=boundary vertex] (26) at (5, 0) {};
		\node [style=boundary vertex] (27) at (7, 0) {};
		\node [style=boundary vertex] (28) at (1, -2) {};
		\node [style=boundary vertex] (29) at (3, -2) {};
		\node [style=boundary vertex] (30) at (5, -2) {};
		\node [style=boundary vertex] (31) at (7, -2) {};
		\node [style=none] (32) at (0, 2.5) {};
		\node [style=none] (33) at (0, 2.5) {$|i\>$};
		\node [style=none] (34) at (0, 0.5) {$|j\>$};
		\node [style=none] (35) at (-9, 1) {$\sum_{i,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (22);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (19) to (23);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (19);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (30) to (26);
		\draw [style=arrow] (29) to (25);
		\draw [style=arrow] (28) to (24);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (11) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> merge_outcome_patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 1) {$\sum_{a,b,c,d,j,w,x,y,z}q^{ng+j(g+h)}$};
		\node [style=boundary vertex] (1) at (-4.5, 4) {};
		\node [style=boundary vertex] (2) at (-4.5, 2) {};
		\node [style=boundary vertex] (3) at (-4.5, 0) {};
		\node [style=boundary vertex] (4) at (-4.5, -2) {};
		\node [style=boundary vertex] (5) at (-2.5, -2) {};
		\node [style=boundary vertex] (6) at (-2.5, 0) {};
		\node [style=boundary vertex] (7) at (-2.5, 2) {};
		\node [style=boundary vertex] (8) at (-2.5, 4) {};
		\node [style=none] (9) at (-5.25, 3) {$|a\>$};
		\node [style=none] (10) at (-1.5, 3) {$|c\>$};
		\node [style=none] (11) at (-3.5, 2.5) {$|a-c\>$};
		\node [style=none] (12) at (-6.75, 1) {$|n+j+b-a\>$};
		\node [style=none] (13) at (-3.5, 0.5) {$|b-d\>$};
		\node [style=none] (14) at (-0.25, 1) {$|n+j+d-c\>$};
		\node [style=none] (15) at (-5.25, -1) {$|-b\>$};
		\node [style=none] (16) at (-1.5, -1) {$|-d\>$};
		\node [style=boundary vertex] (17) at (7.5, 4) {};
		\node [style=boundary vertex] (18) at (7.5, 2) {};
		\node [style=boundary vertex] (19) at (7.5, 0) {};
		\node [style=boundary vertex] (20) at (7.5, -2) {};
		\node [style=boundary vertex] (21) at (9.5, -2) {};
		\node [style=boundary vertex] (22) at (9.5, 0) {};
		\node [style=boundary vertex] (23) at (9.5, 2) {};
		\node [style=boundary vertex] (24) at (9.5, 4) {};
		\node [style=none] (25) at (6.75, 3) {$|w\>$};
		\node [style=none] (26) at (10.5, 3) {$|y\>$};
		\node [style=none] (27) at (8.5, 2.5) {$|w-y\>$};
		\node [style=none] (28) at (5.75, 1) {$|j+x-w\>$};
		\node [style=none] (29) at (8.5, 0.5) {$|x-z\>$};
		\node [style=none] (30) at (11.25, 1) {$|j+z-y\>$};
		\node [style=none] (31) at (6.75, -1) {$|-x\>$};
		\node [style=none] (32) at (10.5, -1) {$|-z\>$};
		\node [style=none] (33) at (2.5, 2.5) {$|c-w-s\>$};
		\node [style=none] (34) at (2.5, -0.5) {$|t+d-x\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (6);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (18) to (17);
		\draw [style=arrow] (18) to (23);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (22) to (23);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (19) to (22);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (7) to (18);
		\draw [style=arrow] (6) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> merge_spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=X dot] (3) at (-2, 1) {};
		\node [style=none] (5) at (3.5, 1) {$|i\>\otimes |j\> \mapsto |i+j\>$};
		\node [style=none] (6) at (9.25, 0) {};
		\node [style=none] (7) at (10.75, 0) {};
		\node [style=none] (8) at (10, 2) {};
		\node [style=none] (11) at (15.5, 1) {$|i\>\otimes |j\> \mapsto \delta_{i,j}|i\>$};
		\node [style=Z dot] (12) at (10, 1) {};
		\node [style=none] (13) at (-0.25, 1) {$\leadsto$};
		\node [style=none] (14) at (11.75, 1) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend left=45, looseness=0.75] (3) to (1.center);
		\draw (8.center) to (12);
		\draw [bend right=45, looseness=0.75] (12) to (6.center);
		\draw [bend left=45, looseness=0.75] (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> patch_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (-2, -2) {};
		\node [style=boundary vertex] (3) at (-2, -4) {};
		\node [style=boundary vertex] (4) at (0, -4) {};
		\node [style=boundary vertex] (5) at (0, -2) {};
		\node [style=boundary vertex] (6) at (0, 0) {};
		\node [style=boundary vertex] (7) at (0, 2) {};
		\node [style=none] (8) at (-4.5, -1) {$\prod_vA(v)$};
		\node [style=none] (9) at (-2.5, 1) {$|0\>$};
		\node [style=none] (10) at (-1, 0.5) {$|0\>$};
		\node [style=none] (11) at (0.5, 1) {$|0\>$};
		\node [style=none] (12) at (-2.5, -1) {$|i\>$};
		\node [style=none] (13) at (-1, -1.5) {$|0\>$};
		\node [style=none] (14) at (0.5, -1) {$|i\>$};
		\node [style=none] (15) at (-2.5, -3) {$|0\>$};
		\node [style=none] (16) at (0.5, -3) {$|0\>$};
		\node [style=none] (17) at (1.5, -1) {$=$};
		\node [style=none] (18) at (3.5, -1) {$\sum_{a,b,c,d}$};
		\node [style=boundary vertex] (19) at (8, 2) {};
		\node [style=boundary vertex] (20) at (8, 0) {};
		\node [style=boundary vertex] (21) at (8, -2) {};
		\node [style=boundary vertex] (22) at (8, -4) {};
		\node [style=boundary vertex] (23) at (10, -4) {};
		\node [style=boundary vertex] (24) at (10, -2) {};
		\node [style=boundary vertex] (25) at (10, 0) {};
		\node [style=boundary vertex] (26) at (10, 2) {};
		\node [style=none] (27) at (7.25, 1) {$|a\>$};
		\node [style=none] (28) at (11, 1) {$|c\>$};
		\node [style=none] (29) at (9, 0.5) {$|a-c\>$};
		\node [style=none] (30) at (6.25, -1) {$|i+b-a\>$};
		\node [style=none] (31) at (9, -1.5) {$|b-d\>$};
		\node [style=none] (32) at (11.75, -1) {$|i+d-c\>$};
		\node [style=none] (33) at (7.25, -3) {$|-b\>$};
		\node [style=none] (34) at (11, -3) {$|-d\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (20) to (25);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (22) to (21);
		\draw [style=arrow] (21) to (24);
		\draw [style=arrow] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> patch_X_string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style={red_arrow}] (16.center) to (17.center);
		\draw [style={red_arrow}] (17.center) to (18.center);
		\draw [style={red_arrow}] (18.center) to (19.center);
		\draw [style={red_arrow}] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> patch_Z_string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style={cyan_arrow}, bend left] (5) to (1);
		\draw [style={cyan_arrow}, bend left] (1) to (9);
		\draw [style={cyan_arrow}, bend left] (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> patch_delta_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (3, -1) {$\sum_{a,b,c,d,i}q^{ig}$};
		\node [style=boundary vertex] (19) at (8, 2) {};
		\node [style=boundary vertex] (20) at (8, 0) {};
		\node [style=boundary vertex] (21) at (8, -2) {};
		\node [style=boundary vertex] (22) at (8, -4) {};
		\node [style=boundary vertex] (23) at (10, -4) {};
		\node [style=boundary vertex] (24) at (10, -2) {};
		\node [style=boundary vertex] (25) at (10, 0) {};
		\node [style=boundary vertex] (26) at (10, 2) {};
		\node [style=none] (27) at (7.25, 1) {$|a\>$};
		\node [style=none] (28) at (11, 1) {$|c\>$};
		\node [style=none] (29) at (9, 0.5) {$|a-c\>$};
		\node [style=none] (30) at (6.25, -1) {$|i+b-a\>$};
		\node [style=none] (31) at (9, -1.5) {$|b-d\>$};
		\node [style=none] (32) at (11.75, -1) {$|i+d-c\>$};
		\node [style=none] (33) at (7.25, -3) {$|-b\>$};
		\node [style=none] (34) at (11, -3) {$|-d\>$};
		\node [style=none] (35) at (15, -1) {$\sum_{w,x,y,z,j}q^{jh}$};
		\node [style=boundary vertex] (36) at (20.5, 2) {};
		\node [style=boundary vertex] (37) at (20.5, 0) {};
		\node [style=boundary vertex] (38) at (20.5, -2) {};
		\node [style=boundary vertex] (39) at (20.5, -4) {};
		\node [style=boundary vertex] (40) at (22.5, -4) {};
		\node [style=boundary vertex] (41) at (22.5, -2) {};
		\node [style=boundary vertex] (42) at (22.5, 0) {};
		\node [style=boundary vertex] (43) at (22.5, 2) {};
		\node [style=none] (44) at (19.75, 1) {$|w\>$};
		\node [style=none] (45) at (23.5, 1) {$|y\>$};
		\node [style=none] (46) at (21.5, 0.5) {$|w-y\>$};
		\node [style=none] (47) at (18.75, -1) {$|j+x-w\>$};
		\node [style=none] (48) at (21.5, -1.5) {$|x-z\>$};
		\node [style=none] (49) at (24.25, -1) {$|j+z-y\>$};
		\node [style=none] (50) at (19.75, -3) {$|-x\>$};
		\node [style=none] (51) at (23.5, -3) {$|-z\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (20) to (25);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (22) to (21);
		\draw [style=arrow] (21) to (24);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (37) to (36);
		\draw [style=arrow] (37) to (42);
		\draw [style=arrow] (42) to (43);
		\draw [style=arrow] (38) to (37);
		\draw [style=arrow] (41) to (42);
		\draw [style=arrow] (39) to (38);
		\draw [style=arrow] (38) to (41);
		\draw [style=arrow] (40) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> patch_delta_0_together.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {$\sum_{a,b,c,d,i,j,k,l,w,x,y,z}q^{ig+jh}$};
		\node [style=boundary vertex] (1) at (8, 2) {};
		\node [style=boundary vertex] (2) at (8, 0) {};
		\node [style=boundary vertex] (3) at (8, -2) {};
		\node [style=boundary vertex] (4) at (8, -4) {};
		\node [style=boundary vertex] (5) at (10, -4) {};
		\node [style=boundary vertex] (6) at (10, -2) {};
		\node [style=boundary vertex] (7) at (10, 0) {};
		\node [style=boundary vertex] (8) at (10, 2) {};
		\node [style=none] (9) at (7.25, 1) {$|a\>$};
		\node [style=none] (10) at (11, 1) {$|c\>$};
		\node [style=none] (11) at (9, 0.5) {$|a-c\>$};
		\node [style=none] (12) at (6.25, -1) {$|i+b-a\>$};
		\node [style=none] (13) at (9, -1.5) {$|b-d\>$};
		\node [style=none] (14) at (11.75, -1) {$|i+d-c\>$};
		\node [style=none] (15) at (7.25, -3) {$|-b\>$};
		\node [style=none] (16) at (11, -3) {$|-d\>$};
		\node [style=boundary vertex] (17) at (20, 2) {};
		\node [style=boundary vertex] (18) at (20, 0) {};
		\node [style=boundary vertex] (19) at (20, -2) {};
		\node [style=boundary vertex] (20) at (20, -4) {};
		\node [style=boundary vertex] (21) at (22, -4) {};
		\node [style=boundary vertex] (22) at (22, -2) {};
		\node [style=boundary vertex] (23) at (22, 0) {};
		\node [style=boundary vertex] (24) at (22, 2) {};
		\node [style=none] (25) at (19.25, 1) {$|w\>$};
		\node [style=none] (26) at (23, 1) {$|y\>$};
		\node [style=none] (27) at (21, 0.5) {$|w-y\>$};
		\node [style=none] (28) at (18.25, -1) {$|j+x-w\>$};
		\node [style=none] (29) at (21, -1.5) {$|x-z\>$};
		\node [style=none] (30) at (23.75, -1) {$|j+z-y\>$};
		\node [style=none] (31) at (19.25, -3) {$|-x\>$};
		\node [style=none] (32) at (23, -3) {$|-z\>$};
		\node [style=none] (33) at (15, 0.5) {$|k\>$};
		\node [style=none] (34) at (15, -2.5) {$|l\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (6);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (18) to (17);
		\draw [style=arrow] (18) to (23);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (22) to (23);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (19) to (22);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (7) to (18);
		\draw [style=arrow] (6) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> patch_plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {$\prod_pB(p)\sum_{a,b,c,d,e,f,g,h}$};
		\node [style=boundary vertex] (1) at (-1, 3) {};
		\node [style=boundary vertex] (2) at (-1, 1) {};
		\node [style=boundary vertex] (3) at (-1, -1) {};
		\node [style=boundary vertex] (4) at (-1, -3) {};
		\node [style=boundary vertex] (5) at (1, -3) {};
		\node [style=boundary vertex] (6) at (1, -1) {};
		\node [style=boundary vertex] (7) at (1, 1) {};
		\node [style=boundary vertex] (8) at (1, 3) {};
		\node [style=none] (9) at (-1.75, 2) {$|a\>$};
		\node [style=none] (10) at (2, 2) {$|c\>$};
		\node [style=none] (11) at (0, 1.5) {$|b\>$};
		\node [style=none] (12) at (-1.75, 0) {$|d\>$};
		\node [style=none] (13) at (0, -0.5) {$|e\>$};
		\node [style=none] (14) at (2, 0) {$|f\>$};
		\node [style=none] (15) at (-1.75, -2) {$|g\>$};
		\node [style=none] (16) at (2, -2) {$|h\>$};
		\node [style=boundary vertex] (18) at (16, 3) {};
		\node [style=boundary vertex] (19) at (16, 1) {};
		\node [style=boundary vertex] (20) at (16, -1) {};
		\node [style=boundary vertex] (21) at (16, -3) {};
		\node [style=boundary vertex] (22) at (18, -3) {};
		\node [style=boundary vertex] (23) at (18, -1) {};
		\node [style=boundary vertex] (24) at (18, 1) {};
		\node [style=boundary vertex] (25) at (18, 3) {};
		\node [style=none] (26) at (15.25, 2) {$|a\>$};
		\node [style=none] (27) at (19, 2) {$|c\>$};
		\node [style=none] (28) at (17, 1.5) {$|b\>$};
		\node [style=none] (29) at (15.25, 0) {$|d\>$};
		\node [style=none] (30) at (17, -0.5) {$|e\>$};
		\node [style=none] (31) at (19, 0) {$|f\>$};
		\node [style=none] (32) at (15.25, -2) {$|g\>$};
		\node [style=none] (33) at (19, -2) {$|h\>$};
		\node [style=none] (34) at (11.5, 1.5) {$\delta_0(a-c-b)$};
		\node [style=none] (35) at (6.5, 0) {$=\sum_{a,b,c,d,e,f,g,h}$};
		\node [style=none] (36) at (11.5, 0) {$\delta_0(d+b-f-e)$};
		\node [style=none] (37) at (11.5, -1.5) {$\delta_0(g+e-h)$};
		\node [style=boundary vertex] (39) at (4, -5) {};
		\node [style=boundary vertex] (40) at (4, -7) {};
		\node [style=boundary vertex] (41) at (4, -9) {};
		\node [style=boundary vertex] (42) at (4, -11) {};
		\node [style=boundary vertex] (43) at (6, -11) {};
		\node [style=boundary vertex] (44) at (6, -9) {};
		\node [style=boundary vertex] (45) at (6, -7) {};
		\node [style=boundary vertex] (46) at (6, -5) {};
		\node [style=none] (47) at (3.25, -6) {$|a\>$};
		\node [style=none] (48) at (7, -6) {$|c\>$};
		\node [style=none] (49) at (5, -6.5) {$|a-c\>$};
		\node [style=none] (50) at (3.25, -8) {$|d\>$};
		\node [style=none] (51) at (5, -8.5) {$|g-h\>$};
		\node [style=none] (52) at (7, -8) {$|f\>$};
		\node [style=none] (53) at (3.25, -10) {$|-g\>$};
		\node [style=none] (54) at (7, -10) {$|-h\>$};
		\node [style=none] (55) at (-3.25, -8) {$=\sum_{a,c,d,f,g,h}\delta_0(d+a-c-f-g+h)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (6);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (19) to (24);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (20) to (23);
		\draw [style=arrow] (22) to (23);
		\draw [style=arrow] (40) to (39);
		\draw [style=arrow] (40) to (45);
		\draw [style=arrow] (45) to (46);
		\draw [style=arrow] (41) to (40);
		\draw [style=arrow] (44) to (45);
		\draw [style=arrow] (42) to (41);
		\draw [style=arrow] (41) to (44);
		\draw [style=arrow] (43) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> phaseless_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1, 0) {$=$};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_cnot1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.75, 2) {};
		\node [style=X dot] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-3.25, -2) {};
		\node [style=Z dot] (7) at (-3.25, -1) {};
		\node [style=none] (8) at (-4, 2) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (-8.5, -7) {};
		\node [style=none] (12) at (-10, -7) {};
		\node [style=none] (13) at (-8.5, -7) {};
		\node [style=none] (14) at (-9.25, -9) {};
		\node [style=Z dot] (15) at (-9.25, -8) {};
		\node [style=none] (16) at (-10, -5) {};
		\node [style=none] (17) at (-8.5, -7) {};
		\node [style=none] (18) at (-8.5, -7) {};
		\node [style=none] (19) at (-8.5, -7) {};
		\node [style=none] (20) at (-8.5, -7) {};
		\node [style=none] (21) at (-7, -7) {};
		\node [style=none] (22) at (-7.75, -5) {};
		\node [style=Z dot] (23) at (-7.75, -6) {};
		\node [style=Z dot] (24) at (-7.75, -5) {};
		\node [style=none] (25) at (-7, -7) {};
		\node [style=none] (26) at (-7, -7) {};
		\node [style=none] (27) at (-7, -7) {};
		\node [style=none] (28) at (-7, -7) {};
		\node [style=none] (29) at (-7, -7) {};
		\node [style=none] (30) at (-5.5, -7) {};
		\node [style=none] (31) at (-6.25, -9) {};
		\node [style=Z dot] (32) at (-6.25, -8) {};
		\node [style=Z dot] (33) at (-6.25, -9) {};
		\node [style=none] (34) at (-5.5, -7) {};
		\node [style=X dot] (35) at (-6.25, -8) {};
		\node [style=X dot] (36) at (-6.25, -9) {};
		\node [style=vertex set] (37) at (-7, -7) {$S$};
		\node [style=none] (38) at (-5.5, -7) {};
		\node [style=none] (39) at (-4, -7) {};
		\node [style=none] (40) at (-4.75, -5) {};
		\node [style=X dot] (41) at (-4.75, -6) {};
		\node [style=none] (42) at (-5.5, -7) {};
		\node [style=none] (43) at (-4, -9) {};
		\node [style=none] (44) at (2.5, 0) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (46) at (2.5, 0) {};
		\node [style=none] (47) at (1.75, -2) {};
		\node [style=Z dot] (48) at (1.75, -1) {};
		\node [style=none] (49) at (1, 2) {};
		\node [style=none] (50) at (2.5, 0) {};
		\node [style=none] (51) at (2.5, 0) {};
		\node [style=none] (52) at (2.5, 0) {};
		\node [style=none] (53) at (2.5, 0) {};
		\node [style=none] (54) at (4, 0) {};
		\node [style=none] (55) at (3.25, 1) {};
		\node [style=none] (58) at (4, 0) {};
		\node [style=none] (59) at (4, 0) {};
		\node [style=none] (60) at (4, 0) {};
		\node [style=none] (61) at (4, 0) {};
		\node [style=none] (62) at (4, 0) {};
		\node [style=none] (63) at (5.5, 0) {};
		\node [style=none] (67) at (5.5, 0) {};
		\node [style=none] (71) at (5.5, 0) {};
		\node [style=none] (72) at (7, 0) {};
		\node [style=none] (73) at (6.25, 2) {};
		\node [style=X dot] (74) at (6.25, 1) {};
		\node [style=none] (75) at (5.5, 0) {};
		\node [style=none] (76) at (7, -2) {};
		\node [style=none] (77) at (4.75, -1) {};
		\node [style=none] (78) at (-11, -7) {$=$};
		\node [style=none] (79) at (-3, -7) {$=$};
		\node [style=none] (80) at (4.5, -7) {};
		\node [style=none] (81) at (6, -7) {};
		\node [style=none] (82) at (5.25, -5) {};
		\node [style=Z dot] (83) at (5.25, -6) {};
		\node [style=none] (84) at (6, -7) {};
		\node [style=none] (85) at (7.5, -7) {};
		\node [style=none] (86) at (6.75, -9) {};
		\node [style=X dot] (87) at (6.75, -8) {};
		\node [style=none] (88) at (4.5, -9) {};
		\node [style=none] (89) at (7.5, -5) {};
		\node [style=vertex set] (90) at (6, -7) {$S$};
		\node [style=none] (101) at (-0.5, -7) {};
		\node [style=none] (105) at (-0.5, -7) {};
		\node [style=none] (106) at (-0.5, -7) {};
		\node [style=none] (107) at (-0.5, -7) {};
		\node [style=none] (108) at (-0.5, -7) {};
		\node [style=none] (109) at (-0.5, -7) {};
		\node [style=none] (110) at (1, -7) {};
		\node [style=none] (111) at (0.25, -9) {};
		\node [style=Z dot] (112) at (0.25, -8) {};
		\node [style=Z dot] (113) at (0.25, -9) {};
		\node [style=none] (114) at (1, -7) {};
		\node [style=X dot] (115) at (0.25, -8) {};
		\node [style=X dot] (116) at (0.25, -9) {};
		\node [style=vertex set] (117) at (-0.5, -7) {$S$};
		\node [style=none] (118) at (1, -7) {};
		\node [style=none] (119) at (2.5, -7) {};
		\node [style=none] (120) at (1.75, -5) {};
		\node [style=X dot] (121) at (1.75, -6) {};
		\node [style=none] (122) at (1, -7) {};
		\node [style=none] (123) at (2.5, -9) {};
		\node [style=none] (124) at (-2, -7) {};
		\node [style=none] (125) at (-0.5, -7) {};
		\node [style=none] (126) at (-1.25, -5) {};
		\node [style=Z dot] (127) at (-1.25, -6) {};
		\node [style=none] (128) at (-0.5, -7) {};
		\node [style=none] (129) at (-2, -9) {};
		\node [style=vertex set] (130) at (-0.5, -7) {$S$};
		\node [style=none] (131) at (3.5, -7) {$=$};
		\node [style=none] (134) at (-10.5, 0) {};
		\node [style=none] (135) at (-9, 0) {};
		\node [style=none] (136) at (-9.75, 2) {};
		\node [style=Z dot] (137) at (-9.75, 1) {};
		\node [style=none] (138) at (-9, 0) {};
		\node [style=none] (139) at (-9, 0) {};
		\node [style=none] (140) at (-9, 0) {};
		\node [style=none] (141) at (-7.5, 0) {};
		\node [style=none] (142) at (-8.25, -2) {};
		\node [style=Z dot] (143) at (-8.25, -1) {};
		\node [style=Z dot] (144) at (-8.25, -2) {};
		\node [style=none] (145) at (-7.5, 0) {};
		\node [style=none] (146) at (-6, 0) {};
		\node [style=none] (147) at (-6.75, 2) {};
		\node [style=X dot] (148) at (-6.75, 1) {};
		\node [style=none] (149) at (-6, 0) {};
		\node [style=none] (150) at (-10.5, -2) {};
		\node [style=none] (151) at (-6, -2) {};
		\node [style=none] (152) at (-5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend left=45, looseness=0.75] (3) to (1.center);
		\draw (6.center) to (7);
		\draw [bend left=45, looseness=0.75] (7) to (4.center);
		\draw [bend right=45, looseness=0.75] (7) to (5.center);
		\draw (8.center) to (4.center);
		\draw (1.center) to (9.center);
		\draw (14.center) to (15);
		\draw [bend left=45, looseness=0.75] (15) to (12.center);
		\draw [bend right=45, looseness=0.75] (15) to (13.center);
		\draw (16.center) to (12.center);
		\draw (22.center) to (23);
		\draw [bend right=45, looseness=0.75] (23) to (20.center);
		\draw [bend left=45, looseness=0.75] (23) to (21.center);
		\draw (31.center) to (32);
		\draw [bend left=45, looseness=0.75] (32) to (29.center);
		\draw [bend right=45, looseness=0.75] (32) to (30.center);
		\draw [bend left=45, looseness=0.75] (38.center) to (41);
		\draw (41) to (40.center);
		\draw [bend left=45, looseness=0.75] (41) to (39.center);
		\draw (39.center) to (43.center);
		\draw (47.center) to (48);
		\draw [bend left=45, looseness=0.75] (48) to (45.center);
		\draw [bend right=45, looseness=0.75] (48) to (46.center);
		\draw (49.center) to (45.center);
		\draw [bend left=45, looseness=0.75] (71.center) to (74);
		\draw (74) to (73.center);
		\draw [bend left=45, looseness=0.75] (74) to (72.center);
		\draw (72.center) to (76.center);
		\draw [bend right=60, looseness=0.50] (77.center) to (75.center);
		\draw [bend right=60, looseness=0.50] (62.center) to (77.center);
		\draw [bend left=60, looseness=0.50] (53.center) to (55.center);
		\draw [bend left=60, looseness=0.50] (55.center) to (62.center);
		\draw (82.center) to (83);
		\draw [bend right=45, looseness=0.75] (83) to (80.center);
		\draw [bend left=45, looseness=0.75] (83) to (81.center);
		\draw [bend right=45, looseness=0.75] (84.center) to (87);
		\draw (87) to (86.center);
		\draw [bend right=45, looseness=0.75] (87) to (85.center);
		\draw (80.center) to (88.center);
		\draw (85.center) to (89.center);
		\draw (111.center) to (112);
		\draw [bend left=45, looseness=0.75] (112) to (109.center);
		\draw [bend right=45, looseness=0.75] (112) to (110.center);
		\draw [bend left=45, looseness=0.75] (118.center) to (121);
		\draw (121) to (120.center);
		\draw [bend left=45, looseness=0.75] (121) to (119.center);
		\draw (119.center) to (123.center);
		\draw (126.center) to (127);
		\draw [bend right=45, looseness=0.75] (127) to (124.center);
		\draw [bend left=45, looseness=0.75] (127) to (125.center);
		\draw (124.center) to (129.center);
		\draw (136.center) to (137);
		\draw [bend right=45, looseness=0.75] (137) to (134.center);
		\draw [bend left=45, looseness=0.75] (137) to (135.center);
		\draw (142.center) to (143);
		\draw [bend left=45, looseness=0.75] (143) to (140.center);
		\draw [bend right=45, looseness=0.75] (143) to (141.center);
		\draw [bend left=45, looseness=0.75] (145.center) to (148);
		\draw (148) to (147.center);
		\draw [bend left=45, looseness=0.75] (148) to (146.center);
		\draw (134.center) to (150.center);
		\draw (149.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rotate_patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 2) {};
		\node [style=boundary vertex] (1) at (2.5, 2) {};
		\node [style=boundary vertex] (2) at (4.5, 2) {};
		\node [style=boundary vertex] (3) at (6.5, 2) {};
		\node [style=boundary vertex] (4) at (0.5, 4) {};
		\node [style=boundary vertex] (5) at (2.5, 4) {};
		\node [style=boundary vertex] (6) at (4.5, 4) {};
		\node [style=boundary vertex] (7) at (6.5, 4) {};
		\node [style=boundary vertex] (8) at (0.5, 0) {};
		\node [style=boundary vertex] (9) at (2.5, 0) {};
		\node [style=boundary vertex] (10) at (4.5, 0) {};
		\node [style=boundary vertex] (11) at (6.5, 0) {};
		\node [style=boundary vertex] (12) at (0.5, -2) {};
		\node [style=boundary vertex] (13) at (2.5, -2) {};
		\node [style=boundary vertex] (14) at (4.5, -2) {};
		\node [style=boundary vertex] (15) at (6.5, -2) {};
		\node [style=none] (16) at (8.5, 1) {$\mapsto$};
		\node [style=boundary vertex] (17) at (10.5, 3) {};
		\node [style=boundary vertex] (18) at (12.5, 3) {};
		\node [style=boundary vertex] (19) at (14.5, 3) {};
		\node [style=boundary vertex] (20) at (16.5, 3) {};
		\node [style=boundary vertex] (21) at (18.5, 3) {};
		\node [style=boundary vertex] (22) at (10.5, 1) {};
		\node [style=boundary vertex] (23) at (12.5, 1) {};
		\node [style=boundary vertex] (24) at (14.5, 1) {};
		\node [style=boundary vertex] (25) at (16.5, 1) {};
		\node [style=boundary vertex] (26) at (18.5, 1) {};
		\node [style=boundary vertex] (27) at (18.5, -1) {};
		\node [style=boundary vertex] (28) at (16.5, -1) {};
		\node [style=boundary vertex] (29) at (14.5, -1) {};
		\node [style=boundary vertex] (30) at (12.5, -1) {};
		\node [style=boundary vertex] (31) at (10.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (23) to (22);
		\draw [style=arrow] (24) to (23);
		\draw [style=arrow] (25) to (24);
		\draw [style=arrow] (26) to (25);
		\draw [style=arrow] (26) to (21);
		\draw [style=arrow] (27) to (26);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (30);
		\draw [style=arrow] (30) to (31);
		\draw [style=arrow] (31) to (22);
		\draw [style=arrow] (22) to (17);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (18) to (17);
		\draw [style=arrow] (23) to (18);
		\draw [style=arrow] (24) to (19);
		\draw [style=arrow] (25) to (20);
		\draw [style=arrow] (28) to (25);
		\draw [style=arrow] (29) to (24);
		\draw [style=arrow] (30) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> rotate_patch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 3) {};
		\node [style=boundary vertex] (1) at (0, 3) {};
		\node [style=boundary vertex] (2) at (2, 3) {};
		\node [style=boundary vertex] (3) at (4, 3) {};
		\node [style=boundary vertex] (4) at (4, 1) {};
		\node [style=boundary vertex] (5) at (2, 1) {};
		\node [style=boundary vertex] (6) at (0, 1) {};
		\node [style=boundary vertex] (7) at (-2, 1) {};
		\node [style=boundary vertex] (8) at (-2, -1) {};
		\node [style=boundary vertex] (9) at (0, -1) {};
		\node [style=boundary vertex] (10) at (2, -1) {};
		\node [style=boundary vertex] (11) at (4, -1) {};
		\node [style=boundary vertex] (12) at (4, -3) {};
		\node [style=boundary vertex] (13) at (2, -3) {};
		\node [style=boundary vertex] (14) at (0, -3) {};
		\node [style=boundary vertex] (15) at (-2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (7);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (4) to (11);
		\draw [style=arrow] (11) to (10);
		\draw [style=arrow] (5) to (10);
		\draw [style=arrow] (10) to (9);
		\draw [style=arrow] (6) to (9);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (14) to (15);
		\draw [style=arrow] (8) to (15);
		\draw [style=arrow] (9) to (14);
		\draw [style=arrow] (13) to (14);
		\draw [style=arrow] (10) to (13);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_counit_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=Z dot] (1) at (0, 0.75) {};
		\node [style=X dot] (2) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_merge_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=X dot] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend right=45, looseness=0.75] (3) to (0.center);
		\draw [bend left=45, looseness=0.75] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_split_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=X dot] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend right=45, looseness=0.75] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rough_unit_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=Z dot] (1) at (0, -0.75) {};
		\node [style=X dot] (2) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> single_bialg_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, -1.75) {};
		\node [style=Z dot] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (1.5, -1.75) {};
		\node [style=Z dot] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=X dot] (8) at (0.5, 0.75) {};
		\node [style=X dot] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (2.25, 0) {$=$};
		\node [style=none] (11) at (2.5, 1.75) {};
		\node [style=none] (12) at (3.5, 1.75) {};
		\node [style=none] (13) at (2.5, -1.75) {};
		\node [style=none] (14) at (3.5, -1.75) {};
		\node [style=X dot] (15) at (3, -0.75) {};
		\node [style=Z dot] (16) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [bend left=45, looseness=0.75] (2) to (0.center);
		\draw (4.center) to (5);
		\draw [bend right=45, looseness=0.75] (5) to (3.center);
		\draw (6.center) to (8);
		\draw (7.center) to (9);
		\draw (2) to (9);
		\draw (8) to (5);
		\draw [bend left, looseness=0.75] (13.center) to (15);
		\draw [bend left, looseness=0.75] (15) to (14.center);
		\draw (15) to (16);
		\draw [bend left, looseness=0.75] (16) to (11.center);
		\draw [bend right, looseness=0.75] (16) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> small_patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 2) {};
		\node [style=boundary vertex] (1) at (0.5, 0) {};
		\node [style=boundary vertex] (2) at (0.5, -2) {};
		\node [style=boundary vertex] (3) at (0.5, -4) {};
		\node [style=boundary vertex] (4) at (2.5, -4) {};
		\node [style=boundary vertex] (5) at (2.5, -2) {};
		\node [style=boundary vertex] (6) at (2.5, 0) {};
		\node [style=boundary vertex] (7) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_counit_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=Z dot] (1) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_merge_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=Z dot] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend right=45, looseness=0.75] (3) to (0.center);
		\draw [bend left=45, looseness=0.75] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_split_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=Z dot] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left=45, looseness=0.75] (3) to (0.center);
		\draw [bend right=45, looseness=0.75] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> smooth_unit_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=Z dot] (2) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider_theorem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1, -1) {$n$};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (1.5, 4) {};
		\node [style=Z dot] (4) at (0, 1) {};
		\node [style=none] (5) at (-1.5, 4) {};
		\node [style=none] (6) at (0, 4) {};
		\node [style=none] (7) at (-0.75, 2) {};
		\node [style=Z dot] (8) at (-0.75, 3) {};
		\node [style=none] (17) at (0.75, 4) {$\cdots$};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=none] (19) at (1.5, -4) {};
		\node [style=Z dot] (20) at (0, -1) {};
		\node [style=none] (21) at (-1.5, -4) {};
		\node [style=none] (22) at (0, -4) {};
		\node [style=none] (23) at (-0.75, -2) {};
		\node [style=Z dot] (24) at (-0.75, -3) {};
		\node [style=none] (25) at (0.75, -4) {$\cdots$};
		\node [style=Z phase dot] (26) at (-6.75, 0) {$n$};
		\node [style=none] (27) at (-8.5, -4) {};
		\node [style=none] (28) at (-6.75, -4) {};
		\node [style=none] (29) at (-5, -4) {};
		\node [style=none] (30) at (-8.5, 4) {};
		\node [style=none] (31) at (-6.75, 4) {};
		\node [style=none] (32) at (-5, 4) {};
		\node [style=none] (33) at (-3.5, 0) {$:=$};
		\node [style=none] (34) at (-5.75, 4) {$\cdots$};
		\node [style=none] (35) at (-5.75, -4) {$\cdots$};
		\node [style=Z dot] (36) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (4) to (1.center);
		\draw [bend right, looseness=0.75] (4) to (2.center);
		\draw (7.center) to (8);
		\draw [bend left=45, looseness=0.75] (8) to (5.center);
		\draw [bend right=45, looseness=0.75] (8) to (6.center);
		\draw [bend right, looseness=0.75] (20) to (18.center);
		\draw [bend left, looseness=0.75] (20) to (19.center);
		\draw (23.center) to (24);
		\draw [bend right=45, looseness=0.75] (24) to (21.center);
		\draw [bend left=45, looseness=0.75] (24) to (22.center);
		\draw [bend left] (27.center) to (26);
		\draw (26) to (28.center);
		\draw [bend right] (29.center) to (26);
		\draw [bend right] (26) to (32.center);
		\draw (26) to (31.center);
		\draw [bend right] (30.center) to (26);
		\draw [bend left] (0) to (36);
		\draw (36) to (20);
		\draw (36) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> split1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=boundary vertex] (16) at (6, 2) {};
		\node [style=boundary vertex] (17) at (8, 2) {};
		\node [style=boundary vertex] (18) at (10, 2) {};
		\node [style=boundary vertex] (19) at (12, 2) {};
		\node [style=boundary vertex] (20) at (6, 4) {};
		\node [style=boundary vertex] (21) at (8, 4) {};
		\node [style=boundary vertex] (22) at (10, 4) {};
		\node [style=boundary vertex] (23) at (12, 4) {};
		\node [style=boundary vertex] (24) at (6, 0) {};
		\node [style=boundary vertex] (25) at (8, 0) {};
		\node [style=boundary vertex] (26) at (10, 0) {};
		\node [style=boundary vertex] (27) at (12, 0) {};
		\node [style=boundary vertex] (28) at (6, -2) {};
		\node [style=boundary vertex] (29) at (8, -2) {};
		\node [style=boundary vertex] (30) at (10, -2) {};
		\node [style=boundary vertex] (31) at (12, -2) {};
		\node [style=none] (32) at (5, 2) {${\red\times}$};
		\node [style=none] (33) at (5, 0) {${\red\times}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (22);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (19) to (23);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (19);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (30) to (26);
		\draw [style=arrow] (29) to (25);
		\draw [style=arrow] (28) to (24);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (11) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> split2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=boundary vertex] (16) at (6, 2) {};
		\node [style=boundary vertex] (17) at (8, 2) {};
		\node [style=boundary vertex] (18) at (10, 2) {};
		\node [style=boundary vertex] (19) at (12, 2) {};
		\node [style=boundary vertex] (20) at (6, 4) {};
		\node [style=boundary vertex] (21) at (8, 4) {};
		\node [style=boundary vertex] (22) at (10, 4) {};
		\node [style=boundary vertex] (23) at (12, 4) {};
		\node [style=boundary vertex] (24) at (6, 0) {};
		\node [style=boundary vertex] (25) at (8, 0) {};
		\node [style=boundary vertex] (26) at (10, 0) {};
		\node [style=boundary vertex] (27) at (12, 0) {};
		\node [style=boundary vertex] (28) at (6, -2) {};
		\node [style=boundary vertex] (29) at (8, -2) {};
		\node [style=boundary vertex] (30) at (10, -2) {};
		\node [style=boundary vertex] (31) at (12, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (22);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (19) to (23);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (19);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (30) to (26);
		\draw [style=arrow] (29) to (25);
		\draw [style=arrow] (28) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> split_demo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=boundary vertex] (16) at (6, 2) {};
		\node [style=boundary vertex] (17) at (8, 2) {};
		\node [style=boundary vertex] (18) at (10, 2) {};
		\node [style=boundary vertex] (19) at (12, 2) {};
		\node [style=boundary vertex] (20) at (6, 4) {};
		\node [style=boundary vertex] (21) at (8, 4) {};
		\node [style=boundary vertex] (22) at (10, 4) {};
		\node [style=boundary vertex] (23) at (12, 4) {};
		\node [style=boundary vertex] (24) at (6, 0) {};
		\node [style=boundary vertex] (25) at (8, 0) {};
		\node [style=boundary vertex] (26) at (10, 0) {};
		\node [style=boundary vertex] (27) at (12, 0) {};
		\node [style=boundary vertex] (28) at (6, -2) {};
		\node [style=boundary vertex] (29) at (8, -2) {};
		\node [style=boundary vertex] (30) at (10, -2) {};
		\node [style=boundary vertex] (31) at (12, -2) {};
		\node [style=none] (32) at (5, 2) {${\red\times}$};
		\node [style=none] (33) at (5, 0) {${\red\times}$};
		\node [style=none] (34) at (-3, 1) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none] (37) at (3, 1) {};
		\node [style=none] (38) at (5, 1) {};
		\node [style=none] (39) at (7, 1) {};
		\node [style=none] (40) at (9, 1) {};
		\node [style=none] (41) at (11, 1) {};
		\node [style=none] (42) at (13, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (22);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (19) to (23);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (19);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (30) to (26);
		\draw [style=arrow] (29) to (25);
		\draw [style=arrow] (28) to (24);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (11) to (24);
		\draw [style={red_arrow}] (34.center) to (35.center);
		\draw [style={red_arrow}] (35.center) to (36.center);
		\draw [style={red_arrow}] (36.center) to (37.center);
		\draw [style={red_arrow}] (37.center) to (38.center);
		\draw [style={red_arrow}] (38.center) to (39.center);
		\draw [style={red_arrow}] (39.center) to (40.center);
		\draw [style={red_arrow}] (40.center) to (41.center);
		\draw [style={red_arrow}] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> split_demo0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=boundary vertex] (16) at (6, 2) {};
		\node [style=boundary vertex] (17) at (8, 2) {};
		\node [style=boundary vertex] (18) at (10, 2) {};
		\node [style=boundary vertex] (19) at (12, 2) {};
		\node [style=boundary vertex] (20) at (6, 4) {};
		\node [style=boundary vertex] (21) at (8, 4) {};
		\node [style=boundary vertex] (22) at (10, 4) {};
		\node [style=boundary vertex] (23) at (12, 4) {};
		\node [style=boundary vertex] (24) at (6, 0) {};
		\node [style=boundary vertex] (25) at (8, 0) {};
		\node [style=boundary vertex] (26) at (10, 0) {};
		\node [style=boundary vertex] (27) at (12, 0) {};
		\node [style=boundary vertex] (28) at (6, -2) {};
		\node [style=boundary vertex] (29) at (8, -2) {};
		\node [style=boundary vertex] (30) at (10, -2) {};
		\node [style=boundary vertex] (31) at (12, -2) {};
		\node [style=none] (34) at (-3, 1) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none] (37) at (3, 1) {};
		\node [style=none] (38) at (5, 1) {};
		\node [style=none] (39) at (7, 1) {};
		\node [style=none] (40) at (9, 1) {};
		\node [style=none] (41) at (11, 1) {};
		\node [style=none] (42) at (13, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (22);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (19) to (23);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (19);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (30) to (26);
		\draw [style=arrow] (29) to (25);
		\draw [style=arrow] (28) to (24);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (11) to (24);
		\draw [style={red_arrow}] (34.center) to (35.center);
		\draw [style={red_arrow}] (35.center) to (36.center);
		\draw [style={red_arrow}] (36.center) to (37.center);
		\draw [style={red_arrow}] (37.center) to (38.center);
		\draw [style={red_arrow}] (38.center) to (39.center);
		\draw [style={red_arrow}] (39.center) to (40.center);
		\draw [style={red_arrow}] (40.center) to (41.center);
		\draw [style={red_arrow}] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> split_demo2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=boundary vertex] (16) at (7, 2) {};
		\node [style=boundary vertex] (17) at (9, 2) {};
		\node [style=boundary vertex] (18) at (11, 2) {};
		\node [style=boundary vertex] (19) at (13, 2) {};
		\node [style=boundary vertex] (20) at (7, 4) {};
		\node [style=boundary vertex] (21) at (9, 4) {};
		\node [style=boundary vertex] (22) at (11, 4) {};
		\node [style=boundary vertex] (23) at (13, 4) {};
		\node [style=boundary vertex] (24) at (7, 0) {};
		\node [style=boundary vertex] (25) at (9, 0) {};
		\node [style=boundary vertex] (26) at (11, 0) {};
		\node [style=boundary vertex] (27) at (13, 0) {};
		\node [style=boundary vertex] (28) at (7, -2) {};
		\node [style=boundary vertex] (29) at (9, -2) {};
		\node [style=boundary vertex] (30) at (11, -2) {};
		\node [style=boundary vertex] (31) at (13, -2) {};
		\node [style=none] (34) at (-3, 1) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none] (37) at (3, 1) {};
		\node [style=none] (39) at (8, 1) {};
		\node [style=none] (40) at (10, 1) {};
		\node [style=none] (41) at (12, 1) {};
		\node [style=none] (42) at (14, 1) {};
		\node [style=none] (43) at (5, 1) {};
		\node [style=none] (44) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (22);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (19) to (23);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (19);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (30) to (26);
		\draw [style=arrow] (29) to (25);
		\draw [style=arrow] (28) to (24);
		\draw [style={red_arrow}] (34.center) to (35.center);
		\draw [style={red_arrow}] (35.center) to (36.center);
		\draw [style={red_arrow}] (36.center) to (37.center);
		\draw [style={red_arrow}] (39.center) to (40.center);
		\draw [style={red_arrow}] (40.center) to (41.center);
		\draw [style={red_arrow}] (41.center) to (42.center);
		\draw [style={red_arrow}] (37.center) to (43.center);
		\draw [style={red_arrow}] (44.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> units.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$b$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (3) at (3, 0.5) {$\sum_iq^{-ib}|i\>$};
		\node [style=X phase dot] (4) at (-6, 0) {$a$};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (7) at (-4, 0.5) {$|a\>$};
		\node [style=none] (8) at (-5, 0.5) {$\leadsto$};
		\node [style=none] (9) at (1, 0.5) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> vertex_action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=boundary vertex] (4) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 0.5) {$|a\>$};
		\node [style=none] (7) at (0.5, -1.25) {$|b\>$};
		\node [style=none] (8) at (1.25, 0.5) {$|c\>$};
		\node [style=none] (9) at (0.5, 1.5) {$|d\>$};
		\node [style=none] (10) at (-3, 0) {$|l\>\la_v$};
		\node [style=none] (11) at (3, 0) {$=$};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (6, 2) {};
		\node [style=none] (14) at (8, 0) {};
		\node [style=none] (15) at (6, -2) {};
		\node [style=boundary vertex] (16) at (6, 0) {};
		\node [style=none] (17) at (4.75, 0.5) {$|a-l\>$};
		\node [style=none] (18) at (7, -1.25) {$|b-l\>$};
		\node [style=none] (19) at (7.25, 0.5) {$|c+l\>$};
		\node [style=none] (20) at (7, 1.5) {$|d+l\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (4);
		\draw [style=arrow] (4) to (1.center);
		\draw [style=arrow] (4) to (2.center);
		\draw [style=arrow] (3.center) to (4);
		\draw [style=arrow] (12.center) to (16);
		\draw [style=arrow] (16) to (13.center);
		\draw [style=arrow] (16) to (14.center);
		\draw [style=arrow] (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> vertex_measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (0.5, 1) {$X$};
		\node [style=none] (6) at (1, -0.5) {$X$};
		\node [style=none] (7) at (-0.5, -1) {$X^\dagger$};
		\node [style=none] (9) at (-1, 0.5) {$X^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (0);
		\draw [style=arrow] (3.center) to (0);
		\draw [style=arrow] (0) to (2.center);
		\draw [style=arrow] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> vertex_rotate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-3, 1) {};
		\node [style=boundary vertex] (1) at (-1, 1) {};
		\node [style=boundary vertex] (2) at (-1, 3) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=boundary vertex] (4) at (-1, -1) {};
		\node [style=none] (5) at (2, 1) {$\mapsto$};
		\node [style=boundary vertex] (6) at (3, 2) {};
		\node [style=boundary vertex] (7) at (3, 0) {};
		\node [style=boundary vertex] (8) at (5, 0) {};
		\node [style=boundary vertex] (9) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (9) to (6);
		\draw [style=arrow] (7) to (6);
		\draw [style=arrow] (8) to (7);
		\draw [style=arrow] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> vertex_to_be_measured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2, 0) {};
		\node [style=vertex] (1) at (0, 0) {};
		\node [style=vertex] (2) at (0, 2) {};
		\node [style=vertex] (3) at (0, -2) {};
		\node [style=vertex] (4) at (2, 0) {};
		\node [style=none] (5) at (0.5, 1.5) {$u_1$};
		\node [style=none] (6) at (1.5, 0.5) {$u_2$};
		\node [style=none] (7) at (0.5, -1.5) {$u_3$};
		\node [style=none] (8) at (-1.5, 0.5) {$u_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (1) to (4);
		\draw [style=arrow] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> x_string_operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, -1) {};
		\node [style=boundary vertex] (1) at (-2, 1) {};
		\node [style=boundary vertex] (2) at (0, -1) {};
		\node [style=boundary vertex] (3) at (0, 1) {};
		\node [style=boundary vertex] (4) at (2, 1) {};
		\node [style=boundary vertex] (5) at (2, -1) {};
		\node [style=boundary vertex] (6) at (0, -3) {};
		\node [style=boundary vertex] (7) at (2, -3) {};
		\node [style=boundary vertex] (8) at (4, -1) {};
		\node [style=boundary vertex] (9) at (4, -3) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (3, -2) {};
		\node [style=none] (15) at (-2.5, -0.5) {$|a\>$};
		\node [style=none] (16) at (-0.5, -0.5) {$|b\>$};
		\node [style=none] (17) at (1.5, -2.5) {$|d\>$};
		\node [style=none] (18) at (1.5, -0.5) {$|c\>$};
		\node [style=none] (19) at (-4, -1) {${}_xF_\xi^i$};
		\node [style=none] (20) at (6, -1) {$=$};
		\node [style=boundary vertex] (21) at (9, -1) {};
		\node [style=boundary vertex] (22) at (9, 1) {};
		\node [style=boundary vertex] (23) at (11, -1) {};
		\node [style=boundary vertex] (24) at (11, 1) {};
		\node [style=boundary vertex] (25) at (13, 1) {};
		\node [style=boundary vertex] (26) at (13, -1) {};
		\node [style=boundary vertex] (27) at (11, -3) {};
		\node [style=boundary vertex] (28) at (13, -3) {};
		\node [style=boundary vertex] (29) at (15, -1) {};
		\node [style=boundary vertex] (30) at (15, -3) {};
		\node [style=none] (36) at (8, -0.5) {$|a-i\>$};
		\node [style=none] (37) at (10, -0.5) {$|b-i\>$};
		\node [style=none] (38) at (12, -2.5) {$|d-i\>$};
		\node [style=none] (39) at (12, -0.5) {$|c-i\>$};
		\node [style=boundary vertex] (40) at (4, 1) {};
		\node [style=none] (41) at (3, 0) {};
		\node [style=none] (42) at (3.5, -0.5) {$|e\>$};
		\node [style=boundary vertex] (43) at (15, 1) {};
		\node [style=none] (44) at (14, -0.5) {$|e+i\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (7) to (9);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (6) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style={red_arrow}] (10.center) to (11.center);
		\draw [style={red_arrow}] (11.center) to (12.center);
		\draw [style={red_arrow}] (12.center) to (13.center);
		\draw [style={red_arrow}] (13.center) to (14.center);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (22) to (24);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (21) to (23);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (23) to (26);
		\draw [style=arrow] (26) to (25);
		\draw [style=arrow] (26) to (29);
		\draw [style=arrow] (30) to (29);
		\draw [style=arrow] (28) to (30);
		\draw [style=arrow] (28) to (26);
		\draw [style=arrow] (27) to (23);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (8) to (40);
		\draw [style=arrow] (4) to (40);
		\draw [style={red_arrow}] (14.center) to (41.center);
		\draw [style=arrow] (25) to (43);
		\draw [style=arrow] (29) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> z_string_operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (0, 2) {};
		\node [style=boundary vertex] (4) at (2, 2) {};
		\node [style=boundary vertex] (5) at (2, 0) {};
		\node [style=boundary vertex] (6) at (0, -2) {};
		\node [style=boundary vertex] (7) at (2, -2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (1, -2) {};
		\node [style=none] (15) at (-4, 0) {${}_zF^{\delta_j}_\xi$};
		\node [style=none] (16) at (-1, 2.75) {$|a\>$};
		\node [style=none] (17) at (0.75, 1) {$|b\>$};
		\node [style=none] (18) at (1, -0.5) {$|c\>$};
		\node [style=none] (19) at (2.75, -1) {$|d\>$};
		\node [style=none] (20) at (1, -2.75) {$|e\>$};
		\node [style=none] (21) at (4, 0) {$=$};
		\node [style=boundary vertex] (22) at (10.75, 2) {};
		\node [style=boundary vertex] (23) at (10.75, 0) {};
		\node [style=boundary vertex] (24) at (12.75, 0) {};
		\node [style=boundary vertex] (25) at (12.75, 2) {};
		\node [style=boundary vertex] (26) at (14.75, 2) {};
		\node [style=boundary vertex] (27) at (14.75, 0) {};
		\node [style=boundary vertex] (28) at (12.75, -2) {};
		\node [style=boundary vertex] (29) at (14.75, -2) {};
		\node [style=none] (30) at (11.75, 2) {};
		\node [style=none] (31) at (12.75, 1) {};
		\node [style=none] (32) at (14.75, -1) {};
		\node [style=none] (34) at (13.75, -2) {};
		\node [style=none] (35) at (11.75, 2.75) {$|a\>$};
		\node [style=none] (36) at (13.5, 1) {$|b\>$};
		\node [style=none] (37) at (13.75, -0.5) {$|c\>$};
		\node [style=none] (38) at (15.5, -1) {$|d\>$};
		\node [style=none] (39) at (13.75, -2.75) {$|e\>$};
		\node [style=none] (40) at (7.25, 0) {$\delta_j(a-b+c-d-e)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (3);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (6) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style={cyan_arrow}, bend right] (0) to (3);
		\draw [style={cyan_arrow}, bend right] (3) to (2);
		\draw [style={cyan_arrow}, bend left] (2) to (5);
		\draw [style={cyan_arrow}, bend right] (5) to (7);
		\draw [style={cyan_arrow}, bend right] (7) to (6);
		\draw [style=arrow] (23) to (22);
		\draw [style=arrow] (22) to (25);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (27) to (26);
		\draw [style=arrow] (28) to (24);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (27);
		\draw [style=arrow] (24) to (27);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> z_string_operator2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (0, 2) {};
		\node [style=boundary vertex] (4) at (2, 2) {};
		\node [style=boundary vertex] (5) at (2, 0) {};
		\node [style=boundary vertex] (6) at (0, -2) {};
		\node [style=boundary vertex] (7) at (2, -2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (1, -2) {};
		\node [style=none] (15) at (-4, 0) {${}_zF^{j}_\xi$};
		\node [style=none] (16) at (-1, 2.75) {$|a\>$};
		\node [style=none] (17) at (0.75, 1) {$|b\>$};
		\node [style=none] (18) at (1, -0.5) {$|c\>$};
		\node [style=none] (19) at (2.75, -1) {$|d\>$};
		\node [style=none] (20) at (1, -2.75) {$|e\>$};
		\node [style=none] (21) at (4, 0) {$=$};
		\node [style=boundary vertex] (22) at (10.25, 2) {};
		\node [style=boundary vertex] (23) at (10.25, 0) {};
		\node [style=boundary vertex] (24) at (12.25, 0) {};
		\node [style=boundary vertex] (25) at (12.25, 2) {};
		\node [style=boundary vertex] (26) at (14.25, 2) {};
		\node [style=boundary vertex] (27) at (14.25, 0) {};
		\node [style=boundary vertex] (28) at (12.25, -2) {};
		\node [style=boundary vertex] (29) at (14.25, -2) {};
		\node [style=none] (30) at (11.25, 2) {};
		\node [style=none] (31) at (12.25, 1) {};
		\node [style=none] (32) at (14.25, -1) {};
		\node [style=none] (34) at (13.25, -2) {};
		\node [style=none] (35) at (11.25, 2.75) {$|a\>$};
		\node [style=none] (36) at (13, 1) {$|b\>$};
		\node [style=none] (37) at (13.25, -0.5) {$|c\>$};
		\node [style=none] (38) at (15, -1) {$|d\>$};
		\node [style=none] (39) at (13.25, -2.75) {$|e\>$};
		\node [style=none] (40) at (6.75, 0) {$q^{j(a-b+c-d-e)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (3);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (6) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style={cyan_arrow}, bend right] (0) to (3);
		\draw [style={cyan_arrow}, bend right] (3) to (2);
		\draw [style={cyan_arrow}, bend left] (2) to (5);
		\draw [style={cyan_arrow}, bend right] (5) to (7);
		\draw [style={cyan_arrow}, bend right] (7) to (6);
		\draw [style=arrow] (23) to (22);
		\draw [style=arrow] (22) to (25);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (27) to (26);
		\draw [style=arrow] (28) to (24);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (27);
		\draw [style=arrow] (24) to (27);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

